TCP-aware Cross Layer Scheduling with Adaptive Modulation in IEEE 802.16 (WiMAX) Networks

In this paper, we propose Transmission Control Protocol (TCP)-aware cross layer scheduling algorithms in a multipoint-to-point network such as the uplink of an IEEE 802.16 (WiMAX) network. Inadequate bandwidth allocation to a TCP flow may lead to timeout and since TCP source drops its congestion window ($cwnd$) immediately after a timeout, it may affect the average throughput adversely. On the other hand, since the TCP source increases its $cwnd$ only linearly upon the availability of bandwidth, any excess assignment of bandwidth may remain underutilized. The proposed scheduling algorithms address this by allocating the resources based on $cwnd$ and TCP timeout. Moreover, since we focus on uplink scheduling, we consider that only {\em flow} level resource requirement is communicated to the Base Station ($BS$) instead of per {\em packet} information. The schedulers also take into account the wireless channel characteristics and are thus cross layer in nature. Through exhaustive simulations, we demonstrate that the proposed schedulers exhibit enhanced throughput and fairness properties when compared to that of Round Robin (RR) scheduler under different shadowing. We demonstrate a gain between 3.5 \% to 15 \% in throughput and 15 \% to 25 \% in channel utilization over RR scheduler under different shadowing.

==> amc_system.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{amc_system.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8579,4699)(74,-4487)
\put(5176, 29){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$N_i(n)$}}}}
\put(5131,-241){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}$R_i(n)$}}}}
\put(3286,-916){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$D_i(n)$}}}}
\put(3286,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$d_i(n)$}}}}
\put(5851,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$dc_i(n)$}}}}
\put(8326,-1051){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$N_i(n)$}}}}
\put(8011,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}$Modn_i(n)$ }}}}
\put(5761,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$W_i(n)$}}}}
\put(3871,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$SS_1$}%
}}}}
\put(3871,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$SS_2$}%
}}}}
\put(3871,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$SS_N$}%
}}}}
\put(676,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$TTO_i$}}}}
\put(676,-916){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$cwnd_i$}}}}
\end{picture}%


==> frames_sch.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{frames_sch.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7674,2118)(1114,-2785)
\put(1351,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Polling}%
}}}}
\put(5761,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Polling}%
}}}}
\put(3106,-826){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Scheduling}%
}}}}
\put(2026,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T_f$}}}}
\put(1801,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Frame$_{1}$}%
}}}}
\put(2881,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Frame$_{2}$}%
}}}}
\put(5086,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Frame$_{k}$}%
}}}}
\end{picture}%


==> framework_tcp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{framework_tcp.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7938,4290)(1576,-4981)
\put(3601,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}$SS_1$}}}}
\put(3601,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}$SS_2$}}}}
\put(3646,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}$SS_N$}}}}
\put(6346,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}BS}%
}}}}
\put(2566,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$cwnd_1$}%
}}}}
\put(2566,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$cwnd_2$}%
}}}}
\put(2566,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$cwnd_N$}%
}}}}
\put(4366,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Flow_2$}%
}}}}
\put(4681,-3796){\rotatebox{40.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Flow_N$}%
}}}}}
\put(4546,-916){\rotatebox{330.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Flow_1$}%
}}}}}
\put(2791,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}TCP Traffic Sources}%
}}}}
\put(9316,-2806){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}TCP Sinks}%
}}}}}
\end{picture}%

